Winding Uplifts and the Challenges of Weak and Strong SUSY Breaking in AdS

We discuss the problem of metastable SUSY breaking in the landscape. While this is clearly crucial for the various de Sitter proposals, it is also interesting to consider the SUSY breaking challenge in the AdS context. For example, it could be that a stronger form of the non-SUSY AdS conjecture holds: It would forbid even metastable non-SUSY AdS in cases where the SUSY-breaking scale is parametrically above/below the AdS scale. At the technical level, the present paper proposes to break SUSY using the multi-cosine-shaped axion potentials which arise if a long winding trajectory of a `complex-structure axion' appears in the large-complex-structure limit of a Calabi-Yau orientifold. This has been studied in the context of `Winding Inflation', but the potential for SUSY breaking has not been fully explored. We discuss the application to uplifting LVS vacua, point out the challenges which one faces in the KKLT context, and consider the possibility of violating the non-SUSY AdS conjecture in the type-IIA setting of DGKT.

==> figures/ZerosIntro.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZerosIntro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{569.22981262bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43715934)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZerosIntro.pdf}}%
    \put(-0.035,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $V_\text{wall}$}}%
    \put(0.00,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\pi/2$}}%
    \put(0.488,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $0$}}%
    \put(0.90,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\pi/2$}}%
    \put(-0.05,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\Delta V$}}%
    \put(0.015,0.455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $V(\varphi)$}}%
    \put(0.995,0.052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\varphi$}}%
  \end{picture}%
\endgroup%


==> figures/zeros.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zeros.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1251.99993896bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30111822)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zeros.pdf}}%
    \put(0.20,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $F$}}%
    \put(0.20,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $V$}}%
    \put(0.855,0.093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $V_0$}}%
    \put(0.60,0.093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $V_0$}}%
    \put(0.345,0.093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $V_0$}}%
    \put(0.09,0.093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $V_0$}}%
	
    \put(0.005,0.179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\frac{\pi}{2}$}}%
    \put(0.200,0.179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\frac{\pi}{2}$}}%
    \put(0.260,0.179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\frac{\pi}{2}$}}%
    \put(0.455,0.179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\frac{\pi}{2}$}}%
    \put(0.515,0.179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\frac{\pi}{2}$}}%
    \put(0.710,0.179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\frac{\pi}{2}$}}%
    \put(0.770,0.179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\frac{\pi}{2}$}}%
    \put(0.965,0.179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\frac{\pi}{2}$}}%
	
    \put(0.005,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\frac{\pi}{2}$}}%
    \put(0.200,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\frac{\pi}{2}$}}%
    \put(0.260,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\frac{\pi}{2}$}}%
    \put(0.455,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\frac{\pi}{2}$}}%
    \put(0.515,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\frac{\pi}{2}$}}%
    \put(0.710,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\frac{\pi}{2}$}}%
    \put(0.770,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-\frac{\pi}{2}$}}%
    \put(0.965,0.012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $\frac{\pi}{2}$}}%
  \end{picture}%
\endgroup%

